DeepfakeGenome: Toward Next-Generation Deepfake Attribution

In recent years, AIGC technologies are capable of generating hyper-realistic forged facial images, posing severe threats to facial security safety. To tackle these challenges, early Deepfake research primarily centered on real-fake classification. Recently, growing efforts have been devoted to the Deepfake Attribution (DFA) of generated content. Nevertheless, existing research on Deepfake detection and attribution faces saturated performance in binary classification, limited diversity in datasets and algorithms, and imperfect evaluation protocols, which severely impede practical application. To address these limitations, we propose a comprehensive deepfake detection and attribution benchmark named DeepfakeGenome (DFG). It contains 100 facial forgery algorithms and 2M images in total, achieving 4x to 100x larger than prior DFA benchmarks. We further design 4 protocols for practical evaluation, including a novel retrieval-based attribution paradigm. Unlike previous open-set evaluation metrics, the proposed retrieval metrics are more aligned with the real-world active defense situation of blacklist registration mechanisms. Based on these elaborate designs, we investigate the performance ceiling of deepfake attribution task. Over 2k experimental evaluations are conducted, and 10 insightful findings are derived. We believe this work can provide new insights into the DFA research field. The Code and Benchmark of DFG are avaliable on https://huggingface.co/spaces/DeepfakeGenome/DFG_Page.

==> (inline-0) <==
\begin{tabular}{lllllllllll}
\toprule
\textbf{Dataset} & \textbf{Task} & \textbf{ID} & \textbf{Algorithm} & \textbf{Venue} & \textbf{Type} & \textbf{Domain} & \textbf{FF++ Train} & \textbf{FF++ Test} & \textbf{Other Real} & \textbf{Other Fake} \\
\midrule
\multirow{4}{*}[-1.5ex]{FF++ \cite{FF++}}
 & FS     & 001 & Deepfakes \cite{Deepfakes}          & None & GAN     & FF++          & 22928 & 4454  & -           & - \\
 & FS     & 002 & FaceShifter \cite{faceshifter}        & ArXiv 2019 & CNN     & FF++          & 22968 & 4479  & -           & - \\
 & FR   & 003 & NeuralTextures \cite{NeuralTextures}     & TOG 2019 & GAN     & FF++          & 22973 & 4479  & -           & - \\
 & FR   & 004 & Face2Face \cite{Face2face}          & CVPR 2016 & CG      & FF++          & 22991 & 4480  & -           & - \\
\midrule
\multirow{26}{*}[-12ex]{DF40 \cite{DF40}}
 & FS     & 005 & FSGAN \cite{Fsgan}              & ICCV 2019 & GAN     & FF++ \& CDF   & 21815 & 4455  & CDF-5.5k    & 19601 \\
 & FS     & 006 & SimSwap \cite{Simswap}            & MM 2020 & GAN     & FF++ \& CDF   & 31350 & 4468  & CDF-5.5k    & 20322 \\
 & FS     & 007 & BlendFace \cite{Blendface}          & ICCV 2023 & GAN     & FF++ \& CDF   & 22513 & 4467  & CDF-5.5k    & 20323 \\
 & FS     & 008 & e4s \cite{e4s}                & CVPR 2023 & GAN     & FF++ \& CDF   & 22779 & 3663  & CDF-5.5k    & 9198 \\
 & FS     & 009 & FaceDancer \cite{Facedancer}         & WACV 2023 & GAN     & FF++ \& CDF   & 22747 & 4458  & CDF-5.5k    & 20252 \\
 & FS     & 010 & MobileSwap \cite{Mobilefaceswap}         & AAAI 2022 & GAN     & FF++ \& CDF   & 22824 & 27279 & CDF-5.5k    & 20243 \\
 & FS     & 011 & InSwapper \cite{InSwapper}          & None & GAN     & FF++ \& CDF   & 27988 & 3762  & CDF-5.5k    & 13433 \\
 & FS     & 012 & UniFace \cite{UniFace}            & ECCV 2022 & GAN     & FF++ \& CDF   & 11794 & 4465  & CDF-5.5k    & 19881 \\
 & FS     & 013 & FaceSwap \cite{FaceSwap}           & None & CG      & FF++ \& CDF   & 22852 & 4461  & CDF-5.5k    & 20173 \\
 & FS     & 014 & DeepFaceLab \cite{DeepFaceLab}        & None & Close   & UADFV         & -    & -     & 1547         & 3122 \\
 & FR   & 015 & Sadtalker \cite{Sadtalker}          & CVPR 2023 & GAN     & FF++ \& CDF   & 22797 & 4416  & CDF-5.5k    & 20986 \\
 & FR   & 016 & MRAA \cite{MRAA}               & CVPR 2021 & GAN     & FF++ \& CDF   & 22811 & 4456  & CDF-5.5k    & 20273 \\
 & FR   & 017 & LIA \cite{LIA}                & ArXiv 2022 & GAN     & FF++ \& CDF   & 22811 & 4448  & CDF-5.5k    & 19806 \\
 & FR   & 018 & FS\_vid2vid \cite{FS_vid2vid}        & ArXiv 2019 & GAN     & FF++ \& CDF   & 22815 & 4468  & CDF-5.5k    & 19890 \\
 & FR   & 019 & Wav2Lip \cite{wav2lip}            & MM 2020 & GAN     & FF++ \& CDF   & 22682 & 4379  & CDF-5.5k    & 20814 \\
 & FR   & 020 & DaGAN \cite{DaGAN}              & CVPR 2022 & GAN     & FF++ \& CDF   & 22646 & 4412  & CDF-5.5k    & 19284 \\
 & FR   & 021 & Hyperreenact \cite{Hyperreenact}       & ICCV 2023 & GAN     & FF++ \& CDF   & 18783 & 4480  & CDF-5.5k    & 20503 \\
 & FR   & 022 & MCNet \cite{MCNet}              & ICCV 2023 & CNN     & FF++ \& CDF   & 22613 & 4401  & CDF-5.5k    & 19201 \\
 & FR   & 023 & OneShot \cite{OneShot}            & CVPR 2021 & CNN     & FF++ \& CDF   & 22959 & 4471  & CDF-5.5k    & 20625 \\
 & FR   & 024 & PIRender \cite{pirenderer}           & ICCV 2021 & CNN     & FF++ \& CDF   & 22914 & 4479  & CDF-5.5k    & 20185 \\
 & FR   & 025 & TPSMM \cite{TPSMM}              & CVPR 2022 & CNN     & FF++ \& CDF   & 22964 & 4443  & CDF-5.5k    & 20587 \\
 & FR   & 026 & FOMM \cite{FOMM}               & NIPS 2019 & CNN     & FF++ \& CDF   & 22811 & 4455  & CDF-5.5k    & 20278 \\
 & FR   & 027 & HeyGen \cite{heygen}             & None & Close   & VFHQ          & -    & -     & 7536         & 1605 \\
 & EFS   & 028 & VQGAN \cite{VQGAN}              & CVPR 2021 & GAN     & FF++ \& CDF   & 18007 & 3711  & CDF-5.5k    & 28174 \\
 & EFS   & 029 & StyleGAN3 \cite{StyleGAN3}          & NIPS 2021 & GAN     & FF++ \& CDF   & 18007 & 3711  & CDF-5.5k    & 28174 \\
 & EFS   & 030 & StyleGAN-XL \cite{StyleganXL}        & SigGraph 2022 & GAN     & FF++ \& CDF   & 18007 & 3711  & CDF-5.5k    & 28174 \\
 & EFS   & 031 & WhichisReal \cite{whichfaceisreal}        & None & GAN     & WhichisReal   & -    & -     & 1000         & 1001 \\
 & EFS   & 032 & DDPM \cite{DDPM}               & NIPS 2020 & Diff    & FF++ \& CDF   & 18007 & 3711  & CDF-5.5k    & 28174 \\
 & EFS   & 033 & SD-2.1 \cite{SD21}             & CVPR 2022 & Diff    & FF++ \& CDF   & 18007 & 3711  & CDF-5.5k    & 28174 \\
 & EFS   & 034 & RDDM \cite{RDDM}               & CVPR 2024 & Diff    & FF++ \& CDF   & 18007 & 3711  & CDF-5.5k    & 14027 \\
 & EFS   & 035 & PixArt-$\alpha$ \cite{Pixart}    & ArXiv 2023 & Diff    & FF++ \& CDF   & 18007 & 3711  & CDF-5.5k    & 28174 \\
 & EFS   & 036 & DiT-XL/2 \cite{ditXL2}           & ICCV 2023 & Diff    & FF++ \& CDF   & 18007 & 3711  & CDF-5.5k    & 28174 \\
 & EFS   & 037 & SiT-XL/2 \cite{SiTXL2}           & ArXiv 2021 & Diff    & FF++ \& CDF   & 18007 & 3711  & CDF-5.5k    & 28174 \\
 & FE    & 038 & e4e \cite{e4e}                & TOG 2021 & GAN     & FF++ \& CDF   & 22993 & 4479  & CDF-5.5k    & 18650 \\
 & FE    & 039 & StarGAN \cite{Stargan}            & CVPR 2018 & GAN     & CelebA        & -    & -     & 1984         & 1984 \\
 & FE    & 040 & StarGANv2 \cite{Starganv2}          & CVPR 2020 & GAN     & CelebA        & -    & -     & 2000         & 2000 \\
 & FE    & 041 & StyleCLIP \cite{styleclip}          & ICCV 2021 & GAN     & CelebA        & -    & -     & 1000         & 2824 \\
\midrule
\multirow{6}{*}[-4ex]{ForgeryNet \cite{Forgerynet}}
 & FR   & 042 & ATVG-Net \cite{ATVG-Net}           & CVPR 2019 & GAN     & Multi-1       & -    & -     & ForgeryNet-1w & 5209 \\
 & FR   & 043 & FirstOrderMotion \cite{FirstOrderMotion}   & NIPS 2019 & GAN     & Multi-1       & -    & -     & ForgeryNet-1w & 10000 \\
 & FR   & 044 & Talking-headVideo \cite{TalkingHeadVideo}  & TOG 2019 & GAN     & Multi-1       & -    & -     & ForgeryNet-1w & 10000 \\
 & FE    & 045 & DiscoFaceGAN \cite{DiscoFaceGAN}       & CVPR 2020 & GAN     & Multi-1       & -    & -     & ForgeryNet-1w & 10000 \\
 & FE    & 046 & MaskGAN \cite{MaskGAN}            & CVPR 2020 & GAN     & Multi-1       & -    & -     & ForgeryNet-1w & 10000 \\
 & FE    & 047 & SC-FEGAN \cite{SC-FEGAN}           & ICCV 2019 & GAN     & Multi-1       & -    & -     & ForgeryNet-1w & 2600 \\
 & FS    & 048 & MMreplacement \cite{Forgerynet}      & CVPR 2021 & CG     & Multi-1       & -    & -     & ForgeryNet-1w & 10000 \\
 & FS    & 049 & DSS \cite{Forgerynet}                & CVPR 2021 & GAN     & Multi-1       & -    & -     & ForgeryNet-1w & 10000 \\
 & FS    & 050 & SBS \cite{Forgerynet}                & CVPR 2021 & GAN     & Multi-1       & -    & -     & ForgeryNet-1w & 10000 \\
\midrule
\multirow{2}{*}[-1ex]{DFFD \cite{DFFD}}
 & FE    & 051 & FaceAPP \cite{faceapp}            & None & Close   & Multi-2       & -    & -     & CelebA-1w    & 6309 \\
 & EFS   & 052 & StyleGAN \cite{stylegan}           & CVPR 2019 & GAN     & Multi-2       & -    & -     & CelebA-1w    & 9999 \\
 & EFS   & 053 & ProGAN \cite{progan}             & ArXiv 2017 & GAN     & Multi-2       & -    & -     & CelebA-1w    & 9982 \\
\midrule
\multirow{4}{*}[-2ex]{DNA-Det \cite{DNA-Det}}
 & EFS   & 054 & MMDGAN \cite{MMDGAN}             & ArXiv 2018 & GAN     & CelebA        & -    & -     & CelebA-1w    & 10000 \\
 & EFS   & 055 & SNGAN \cite{SNGAN}              & ArXiv 2018 & GAN     & CelebA        & -    & -     & CelebA-1w    & 10000 \\
 & EFS   & 056 & CramerGAN \cite{CramerGAN}          & ArXiv 2017 & GAN     & CelebA        & -    & -     & CelebA-1w    & 10000 \\
 & EFS   & 057 & InfoMax-GAN \cite{InfoMax-GAN}        & WACV 2021 & GAN     & CelebA        & -    & -     & CelebA-1w    & 10000 \\
 & EFS   & 058 & SSGAN \cite{SSGAN}              & CVPR 2019 & GAN     & CelebA        & -    & -     & CelebA-1w    & 10000 \\
\midrule
OSMA \cite{OSMA}
 & FE    & 059 & AttGAN \cite{he2019attgan}               & TIP 2019 & GAN     & CelebA        & -    & -     & CelebA-5k    & 5301 \\
\midrule
\multirow{10}{*}[-7.5ex]{WILD-20 \cite{wild}}
 & EFS   & 060 & Adobe Firefly \cite{adobe_firefly_2023}      & None & Close   & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 061 & DALL·E3  \cite{betker2023improving}           & None & Close   & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 062 & Freepik \cite{freepik_ai_2024}            & None & Close   & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 063 & Leonardo AI \cite{LAI2024}        & None & Close   & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 064 & Starry AI  \cite{starry_ai}         & None & Close   & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 065 & DALL·E 1 \cite{dell-e1}           & ArXiv 2021 & Close   & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 066 & Deep AI \cite{Deep_AI}            & None & Close   & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 067 & Hotpot AI \cite{hotpot}          & None & Close   & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 068 & FLUX.1 \cite{bf_labs_flux_2024}             & None & Diff    & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 069 & FLUX 1.1 Pro \cite{blackforestlabs_flux1.1pro_2024}      & None & Diff    & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 070 & SD 3.5 Large \cite{SD}       & CVPR 2022 & Diff    & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 071 & SD XL Turbo \cite{SD}        & CVPR 2022 & Diff    & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 072 & NVIDIA Sana PAG \cite{sana}    & ICLR 2025 & Diff    & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 073 & Stable Cascade \cite{stablecas}     & Arxiv 2023 & Diff    & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 074 & SD Attend\&Excite \cite{attend}  & SigGraph 2023 & Diff    & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 075 & Hunyuan-DiT \cite{hunyuandit}        & ArXiv 2024 & Diff    & 1k Prompts    & -    & -     & CelebA-1k    & 1000 \\
\midrule
\multirow{6}{*}[-4.5ex]{DiFF \cite{DiFF}}
 & EFS   & 076 & Midjourney \cite{midjourney_2024}         & None & Diff    & Multi-3       & -    & -     & CelebA-1w    & 10000 \\
 & EFS   & 077 & SD XL \cite{sdxl}              & CoRR 2023 & Diff    & Multi-3       & -    & -     & CelebA-1w    & 10000 \\
 & EFS   & 078 & FreeDoM\_T \cite{freedom}         & ICCV 2023 & Diff    & Multi-3       & -    & -     & CelebA-1w    & 10000 \\
 & EFS   & 079 & HPS \cite{hps}          & ICCV 2023 & Diff    & Multi-3       & -    & -     & CelebA-1w    & 10000 \\
 & FE    & 080 & SDXL Refiner \cite{sdxl}      & ICLR 2024 & Diff    & Multi-3       & -    & -     & CelebA-1w    & 10000 \\
 & FE    & 081 & DeamBooth \cite{dreambooth}          & CVPR 2023 & Diff    & Multi-3       & -    & -     & CelebA-1w    & 10000 \\
 & FS    & 082 & DiffFace  \cite{diffface}          & ArXiv 2022 & Diff    & Multi-3       & -    & -     & CelebA-1w    & 10000 \\
 & FS    & 083 & DCFace \cite{dcface}             & CVPR 2023 & Diff    & Multi-3       & -    & -     & CelebA-1w    & 10000 \\
 & FE    & 084 & Imagic \cite{imagic}             & CVPR 2023 & Diff    & Multi-3       & -    & -     & CelebA-1w    & 10000 \\
 & FE    & 085 & CollabDiff \cite{collaborative}         & CVPR 2023 & Diff    & Multi-3       & -    & -     & CelebA-1w    & 10000 \\
 & FE    & 086 & CycleDiff \cite{cyclediff}          & ICCV 2023 & Diff    & Multi-3       & -    & -     & CelebA-1w    & 10000 \\
\midrule
\multirow{5}{*}[-2ex]{DiffFace \cite{Diffusionface}}
 & EFS   & 087 & PNDM \cite{pndm}               & ICLR 2022 & Diff    & CelebA        & -    & -     & CelebA-1w    & 10000 \\
 & EFS   & 088 & P2/ADM \cite{adm}           & CVPR 2022 & Diff    & CelebA        & -    & -     & CelebA-1w    & 10000 \\
 & EFS   & 089 & LDM \cite{SD}                & CVPR 2022 & Diff    & CelebA        & -    & -     & CelebA-1w    & 10000 \\
 & FE    & 090 & SD v1.5 \cite{SD}            & CVPR 2022 & Diff    & Prompt+Img    & -    & -     & CelebA-1w    & 10000 \\
 & FE    & 091 & SDEdit \cite{sdedit}             & ICLR 2022 & Diff    & Prompt+Img    & -    & -     & CelebA-1w    & 10000 \\
 & FS    & 092 & DiffSwap \cite{diffswap}           & CVPR 2023 & Diff    & MM-CelebA-HQ  & -    & -     & CelebA-1w    & 10000 \\
\midrule
\multirow{6}{*}[-3.5ex]{Synthetized}
 & EFS   & 093 & Qwen-Image \cite{Qwen-Image}         & ArXiv 2025 & Diff    & CelebA        & -    & -     & CelebA-5k    & 4869 \\
 & EFS   & 094 & BAGEL \cite{BAGEL}              & ArXiv 2025 & Diff    & CelebA        & -    & -     & CelebA-5k    & 4937 \\
 & EFS   & 095 & HunyuanImage-2.1 \cite{HunyuanImage-2.1}   & ArXiv 2025 & Diff    & CelebA        & -    & -     & CelebA-5k    & 4808 \\
 & EFS   & 096 & HunyuanImage-3.0 \cite{HunyuanImage-3.0}   & ArXiv 2025 & Diff    & CelebA        & -    & -     & CelebA-5k    & 5000 \\
 & EFS   & 097 & Infinity \cite{Infinity}           & CVPR 2025 & VAR     & CelebA        & -    & -     & CelebA-5k    & 4955 \\
 & EFS   & 098 & Hart \cite{Hart}               & ArXiv 2024 & VAR     & CelebA        & -    & -     & CelebA-5k    & 4884 \\
 & EFS   & 099 & Nano Banana \cite{nanobanana}        & None & Close   & CelebA        & -    & -     & CelebA-1k    & 1000 \\
 & EFS   & 100 & GPT-4o \cite{gpt-4o}             & None & Close   & CelebA        & -    & -     & CelebA-1k    & 977 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{p{0.25\textwidth} p{0.65\textwidth}}
    \toprule
    \textbf{Training Set} & \textbf{Algorithms} \\
    \midrule
    DeepFakes \cite{Deepfakes}, Face2Face \cite{Face2face}, FaceSwap \cite{FaceSwap}, NeuralTextures \cite{NeuralTextures}
    &
    ATVG-Net \cite{ATVG-Net},
    FirstOrderMotion \cite{FirstOrderMotion},
    Talking-headVideo \cite{TalkingHeadVideo},
    DiscoFaceGAN \cite{DiscoFaceGAN},
    MaskGAN \cite{MaskGAN},
    SC-FEGAN \cite{SC-FEGAN},
    MMreplacement \cite{Forgerynet},
    DSS \cite{Forgerynet},
    SBS \cite{Forgerynet},
    FaceAPP \cite{faceapp},
    StyleGAN \cite{stylegan},
    ProGAN \cite{progan},
    MMDGAN \cite{MMDGAN},
    SNGAN \cite{SNGAN},
    CramerGAN \cite{CramerGAN},
    InfoMax-GAN \cite{InfoMax-GAN},
    SSGAN \cite{SSGAN},
    AttGAN \cite{he2019attgan},
    Adobe Firefly \cite{adobe_firefly_2023},
    DALL\textperiodcentered E3 \cite{betker2023improving},
    Freepik \cite{freepik_ai_2024},
    Leonardo AI \cite{LAI2024},
    Starry AI \cite{starry_ai},
    DALL\textperiodcentered E 1 \cite{dell-e1},
    Deep AI \cite{Deep_AI},
    Hotpot AI \cite{hotpot},
    FLUX.1 \cite{bf_labs_flux_2024},
    FLUX 1.1 Pro \cite{blackforestlabs_flux1.1pro_2024},
    SD 3.5 Large \cite{SD},
    SD XL Turbo \cite{SD},
    NVIDIA Sana PAG \cite{sana},
    Stable Cascade \cite{stablecas},
    SD Attend\&Excite \cite{attend},
    Hunyuan-DiT \cite{hunyuandit},
    Midjourney \cite{midjourney_2024},
    SD XL \cite{sdxl},
    FreeDoM\_T \cite{freedom},
    HPS \cite{hps},
    SDXL Refiner \cite{sdxl},
    DreamBooth \cite{dreambooth},
    DiffFace \cite{diffface},
    DCFace \cite{dcface},
    Imagic \cite{imagic},
    CollabDiff \cite{collaborative},
    CycleDiff \cite{cyclediff},
    PNDM \cite{pndm},
    P2/ADM \cite{adm},
    LDM \cite{SD},
    SD v1.5 \cite{SD},
    SDEdit \cite{sdedit},
    DiffSwap \cite{diffswap},
    Qwen-Image \cite{Qwen-Image},
    BAGEL \cite{BAGEL},
    HunyuanImage-2.1 \cite{HunyuanImage-2.1},
    HunyuanImage-3.0 \cite{HunyuanImage-3.0},
    Infinity \cite{Infinity},
    Hart \cite{Hart},
    Nano Banana \cite{nanobanana},
    GPT-4o \cite{gpt-4o}
    \\
    \bottomrule
    \end{tabular}
\begin{tabular}{p{0.45\textwidth} p{0.45\textwidth}}
    \toprule
    \textbf{Training Set} & \textbf{Test Set} \\
    \midrule
    Deepfakes \cite{Deepfakes},
    FaceShifter \cite{faceshifter},
    NeuralTextures \cite{NeuralTextures},
    Face2Face \cite{Face2face},
    FSGAN \cite{Fsgan},
    SimSwap \cite{Simswap},
    BlendFace \cite{Blendface},
    e4s \cite{e4s},
    FaceDancer \cite{Facedancer},
    MobileSwap \cite{Mobilefaceswap},
    InSwapper \cite{InSwapper},
    UniFace \cite{UniFace},
    FaceSwap \cite{FaceSwap},
    Sadtalker \cite{Sadtalker},
    MRAA \cite{MRAA},
    LIA \cite{LIA},
    FS\_vid2vid \cite{FS_vid2vid},
    Wav2Lip \cite{wav2lip},
    DaGAN \cite{DaGAN},
    Hyperreenact \cite{Hyperreenact},
    MCNet \cite{MCNet},
    OneShot \cite{OneShot},
    PIRender \cite{pirenderer},
    TPSMM \cite{TPSMM},
    FOMM \cite{FOMM},
    HeyGen \cite{heygen},
    VQGAN \cite{VQGAN},
    StyleGAN3 \cite{StyleGAN3},
    StyleGAN-XL \cite{StyleganXL},
    DDPM \cite{DDPM},
    SD-2.1 \cite{SD21},
    RDDM \cite{RDDM},
    PixArt-$\alpha$ \cite{Pixart},
    DiT-XL/2 \cite{ditXL2},
    SiT-XL/2 \cite{SiTXL2},
    e4e \cite{e4e}
    &
    Deepfakes \cite{Deepfakes},
    FaceShifter \cite{faceshifter},
    NeuralTextures \cite{NeuralTextures},
    Face2Face \cite{Face2face},
    FSGAN \cite{Fsgan},
    SimSwap \cite{Simswap},
    BlendFace \cite{Blendface},
    e4s \cite{e4s},
    FaceDancer \cite{Facedancer},
    MobileSwap \cite{Mobilefaceswap},
    InSwapper \cite{InSwapper},
    UniFace \cite{UniFace},
    FaceSwap \cite{FaceSwap},
    Sadtalker \cite{Sadtalker},
    MRAA \cite{MRAA},
    LIA \cite{LIA},
    FS\_vid2vid \cite{FS_vid2vid},
    Wav2Lip \cite{wav2lip},
    DaGAN \cite{DaGAN},
    Hyperreenact \cite{Hyperreenact},
    MCNet \cite{MCNet},
    OneShot \cite{OneShot},
    PIRender \cite{pirenderer},
    TPSMM \cite{TPSMM},
    FOMM \cite{FOMM},
    HeyGen \cite{heygen},
    VQGAN \cite{VQGAN},
    StyleGAN3 \cite{StyleGAN3},
    StyleGAN-XL \cite{StyleganXL},
    DDPM \cite{DDPM},
    SD-2.1 \cite{SD21},
    RDDM \cite{RDDM},
    PixArt-$\alpha$ \cite{Pixart},
    DiT-XL/2 \cite{ditXL2},
    SiT-XL/2 \cite{SiTXL2},
    e4e \cite{e4e}
    \\
    \bottomrule
    \end{tabular}
\begin{tabular}{p{0.45\textwidth} p{0.45\textwidth}}
    \toprule
    \textbf{Training Set} & \textbf{Testing Set} \\
    \midrule
    Deepfakes \cite{Deepfakes},
    FaceShifter \cite{faceshifter},
    NeuralTextures \cite{NeuralTextures},
    Face2Face \cite{Face2face},
    FSGAN \cite{Fsgan},
    SimSwap \cite{Simswap},
    BlendFace \cite{Blendface},
    e4s \cite{e4s},
    FaceDancer \cite{Facedancer},
    MobileSwap \cite{Mobilefaceswap},
    InSwapper \cite{InSwapper},
    UniFace \cite{UniFace},
    FaceSwap \cite{FaceSwap},
    Sadtalker \cite{Sadtalker},
    MRAA \cite{MRAA},
    LIA \cite{LIA},
    FS\_vid2vid \cite{FS_vid2vid},
    Wav2Lip \cite{wav2lip},
    DaGAN \cite{DaGAN},
    Hyperreenact \cite{Hyperreenact},
    MCNet \cite{MCNet},
    OneShot \cite{OneShot},
    PIRender \cite{pirenderer},
    TPSMM \cite{TPSMM},
    FOMM \cite{FOMM},
    HeyGen \cite{heygen},
    VQGAN \cite{VQGAN},
    StyleGAN3 \cite{StyleGAN3},
    StyleGAN-XL \cite{StyleganXL},
    DDPM \cite{DDPM},
    SD-2.1 \cite{SD21},
    RDDM \cite{RDDM},
    PixArt-$\alpha$ \cite{Pixart},
    DiT-XL/2 \cite{ditXL2},
    SiT-XL/2 \cite{SiTXL2},
    e4e \cite{e4e}
    &
    % Deepfakes \cite{Deepfakes},
    % FaceShifter \cite{faceshifter},
    % NeuralTextures \cite{NeuralTextures},
    % Face2Face \cite{Face2face},
    FSGAN \cite{Fsgan},
    SimSwap \cite{Simswap},
    BlendFace \cite{Blendface},
    e4s \cite{e4s},
    FaceDancer \cite{Facedancer},
    MobileSwap \cite{Mobilefaceswap},
    InSwapper \cite{InSwapper},
    UniFace \cite{UniFace},
    FaceSwap \cite{FaceSwap},
    Sadtalker \cite{Sadtalker},
    MRAA \cite{MRAA},
    LIA \cite{LIA},
    FS\_vid2vid \cite{FS_vid2vid},
    Wav2Lip \cite{wav2lip},
    DaGAN \cite{DaGAN},
    Hyperreenact \cite{Hyperreenact},
    MCNet \cite{MCNet},
    OneShot \cite{OneShot},
    PIRender \cite{pirenderer},
    TPSMM \cite{TPSMM},
    FOMM \cite{FOMM},
    HeyGen \cite{heygen},
    VQGAN \cite{VQGAN},
    StyleGAN3 \cite{StyleGAN3},
    StyleGAN-XL \cite{StyleganXL},
    DDPM \cite{DDPM},
    SD-2.1 \cite{SD21},
    RDDM \cite{RDDM},
    PixArt-$\alpha$ \cite{Pixart},
    DiT-XL/2 \cite{ditXL2},
    SiT-XL/2 \cite{SiTXL2},
    e4e \cite{e4e}
    \\
    \bottomrule
    \end{tabular}
\begin{tabular}{p{0.25\textwidth} p{0.65\textwidth}}
    \toprule
    \textbf{Training Set} & \textbf{Testing Set} \\
    \midrule
    Deepfakes \cite{Deepfakes},
    FaceShifter \cite{faceshifter},
    NeuralTextures \cite{NeuralTextures},
    Face2Face \cite{Face2face},
    FSGAN \cite{Fsgan},
    SimSwap \cite{Simswap},
    BlendFace \cite{Blendface},
    e4s \cite{e4s},
    FaceDancer \cite{Facedancer},
    MobileSwap \cite{Mobilefaceswap},
    InSwapper \cite{InSwapper},
    UniFace \cite{UniFace},
    FaceSwap \cite{FaceSwap},
    Sadtalker \cite{Sadtalker},
    MRAA \cite{MRAA},
    LIA \cite{LIA},
    FS\_vid2vid \cite{FS_vid2vid},
    Wav2Lip \cite{wav2lip},
    DaGAN \cite{DaGAN},
    Hyperreenact \cite{Hyperreenact},
    MCNet \cite{MCNet},
    OneShot \cite{OneShot},
    PIRender \cite{pirenderer},
    TPSMM \cite{TPSMM},
    FOMM \cite{FOMM},
    HeyGen \cite{heygen},
    VQGAN \cite{VQGAN},
    StyleGAN3 \cite{StyleGAN3},
    StyleGAN-XL \cite{StyleganXL},
    DDPM \cite{DDPM},
    SD-2.1 \cite{SD21},
    RDDM \cite{RDDM},
    PixArt-$\alpha$ \cite{Pixart},
    DiT-XL/2 \cite{ditXL2},
    SiT-XL/2 \cite{SiTXL2},
    e4e \cite{e4e}
    &
    ATVG-Net \cite{ATVG-Net},
    FirstOrderMotion \cite{FirstOrderMotion},
    Talking-headVideo \cite{TalkingHeadVideo},
    DiscoFaceGAN \cite{DiscoFaceGAN},
    MaskGAN \cite{MaskGAN},
    SC-FEGAN \cite{SC-FEGAN},
    MMreplacement \cite{Forgerynet},
    DSS \cite{Forgerynet},
    SBS \cite{Forgerynet},
    FaceAPP \cite{faceapp},
    StyleGAN \cite{stylegan},
    ProGAN \cite{progan},
    MMDGAN \cite{MMDGAN},
    SNGAN \cite{SNGAN},
    CramerGAN \cite{CramerGAN},
    InfoMax-GAN \cite{InfoMax-GAN},
    SSGAN \cite{SSGAN},
    AttGAN \cite{he2019attgan},
    Adobe Firefly \cite{adobe_firefly_2023},
    DALL\textperiodcentered E3 \cite{betker2023improving},
    Freepik \cite{freepik_ai_2024},
    Leonardo AI \cite{LAI2024},
    Starry AI \cite{starry_ai},
    DALL\textperiodcentered E 1 \cite{dell-e1},
    Deep AI \cite{Deep_AI},
    Hotpot AI \cite{hotpot},
    FLUX.1 \cite{bf_labs_flux_2024},
    FLUX 1.1 Pro \cite{blackforestlabs_flux1.1pro_2024},
    SD 3.5 Large \cite{SD},
    SD XL Turbo \cite{SD},
    NVIDIA Sana PAG \cite{sana},
    Stable Cascade \cite{stablecas},
    SD Attend\&Excite \cite{attend},
    Hunyuan-DiT \cite{hunyuandit},
    Midjourney \cite{midjourney_2024},
    SD XL \cite{sdxl},
    FreeDoM\_T \cite{freedom},
    HPS \cite{hps},
    SDXL Refiner \cite{sdxl},
    DreamBooth \cite{dreambooth},
    DiffFace \cite{diffface},
    DCFace \cite{dcface},
    Imagic \cite{imagic},
    CollabDiff \cite{collaborative},
    CycleDiff \cite{cyclediff},
    PNDM \cite{pndm},
    P2/ADM \cite{adm},
    LDM \cite{SD},
    SD v1.5 \cite{SD},
    SDEdit \cite{sdedit},
    DiffSwap \cite{diffswap},
    Qwen-Image \cite{Qwen-Image},
    BAGEL \cite{BAGEL},
    HunyuanImage-2.1 \cite{HunyuanImage-2.1},
    HunyuanImage-3.0 \cite{HunyuanImage-3.0},
    Infinity \cite{Infinity},
    Hart \cite{Hart},
    Nano Banana \cite{nanobanana},
    GPT-4o \cite{gpt-4o}
    \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|cc|cc|ccc|cc|ccc|c}
        \toprule
        \multirow{4}{*}{\textbf{Algorithm}} & \multicolumn{2}{c|}{\textbf{Basic Backbone}} & \multicolumn{2}{c|}{\textbf{Finetuned CLIP}} & \multicolumn{2}{c|}{\textbf{Reconstruction-based}} & \multicolumn{3}{c|}{\textbf{Frequency-domain}} & \multicolumn{2}{c|}{\textbf{Latent Space}} & \multicolumn{3}{c|}{\textbf{Representation}} & \multicolumn{1}{c}{\textbf{Aug Adv.}} \\
        \cmidrule{2-3} \cmidrule{4-16}
         & \textbf{Xception} & \textbf{Eff-B4} & \textbf{CLIP-L-FFT} & \textbf{Effort} & \textbf{RECCE} & \textbf{SBI} & \textbf{F3Net} & \textbf{SRM} & \textbf{SPSL} & \textbf{ProDet} & \textbf{LSDA} & \textbf{UCF} & \textbf{IID} & \textbf{CORE} & \textbf{sladd} \\
        & \cite{xception} & \cite{EfficientNet} & \cite{CLIP} & \cite{Effort} & \cite{recce} & \cite{SBI} & \cite{F3Net} & \cite{SRM} & \cite{SPSL} & \cite{ProDet} & \cite{LSDA} & \cite{UCF} & \cite{iid} & \cite{CORE} & \cite{sladd} \\
        \midrule
        ATVG-Net~\cite{ATVG-Net}         & 0.7110 & 0.7480 & 0.7601 & 0.8360 & 0.7412 & 0.8347 & 0.7588 & 0.7037 & 0.5620 & 0.6876 & 0.7553 & 0.7827 & 0.7287 & 0.7453 & 0.7494 \\
        FirstOrderMotion~\cite{FirstOrderMotion} & 0.7910 & 0.7955 & 0.8190 & 0.8679 & 0.7922 & 0.6973 & 0.8116 & 0.7681 & 0.6698 & 0.7347 & 0.8019 & 0.8256 & 0.7811 & 0.8069 & 0.7743 \\
        Talking-headVideo~\cite{TalkingHeadVideo} & 0.5541 & 0.5997 & 0.6177 & 0.7717 & 0.5593 & 0.5491 & 0.5514 & 0.5214 & 0.6152 & 0.6181 & 0.5996 & 0.5390 & 0.5203 & 0.5782 & 0.5863 \\
        MMreplacement~\cite{Forgerynet}    & 0.5252 & 0.5430 & 0.5837 & 0.5824 & 0.4954 & 0.4823 & 0.5072 & 0.5006 & 0.5359 & 0.4819 & 0.4863 & 0.5064 & 0.4751 & 0.5206 & 0.4821 \\
        DiscoFaceGAN~\cite{DiscoFaceGAN}     & 0.8069 & 0.8244 & 0.8138 & 0.8565 & 0.8161 & 0.7264 & 0.8394 & 0.7673 & 0.6821 & 0.7516 & 0.8086 & 0.8346 & 0.7829 & 0.8214 & 0.7948 \\
        MaskGAN~\cite{MaskGAN}          & 0.6173 & 0.6460 & 0.8086 & 0.8616 & 0.6484 & 0.6246 & 0.6376 & 0.6445 & 0.6002 & 0.6572 & 0.6472 & 0.6839 & 0.6640 & 0.6631 & 0.6918 \\
        SC-FEGAN~\cite{SC-FEGAN}         & 0.7311 & 0.7459 & 0.7254 & 0.8021 & 0.7399 & 0.8052 & 0.8093 & 0.6717 & 0.5063 & 0.6104 & 0.7270 & 0.7872 & 0.7304 & 0.7634 & 0.7231 \\
        DSS~\cite{Forgerynet}              & 0.8111 & 0.7979 & 0.8200 & 0.8667 & 0.7928 & 0.7761 & 0.8092 & 0.7677 & 0.6790 & 0.7567 & 0.8233 & 0.8122 & 0.8060 & 0.8241 & 0.8012 \\
        SBS~\cite{Forgerynet}              & 0.6126 & 0.5893 & 0.6942 & 0.7637 & 0.5975 & 0.5593 & 0.6047 & 0.5809 & 0.5747 & 0.5801 & 0.5697 & 0.5987 & 0.5896 & 0.6006 & 0.6051 \\
        FaceAPP~\cite{faceapp}          & 0.5560 & 0.7267 & 0.6308 & 0.7367 & 0.6335 & 0.5168 & 0.6448 & 0.5484 & 0.4916 & 0.4890 & 0.6435 & 0.6634 & 0.6213 & 0.5918 & 0.6145 \\
        ProGAN~\cite{progan}           & 0.5541 & 0.7232 & 0.7725 & 0.8750 & 0.6100 & 0.5755 & 0.6158 & 0.6062 & 0.5173 & 0.5133 & 0.5827 & 0.6427 & 0.5956 & 0.5704 & 0.5802 \\
        StyleGAN~\cite{stylegan}         & 0.5000 & 0.7153 & 0.5854 & 0.8099 & 0.6101 & 0.5109 & 0.5625 & 0.6077 & 0.4867 & 0.4977 & 0.6090 & 0.5716 & 0.5796 & 0.5345 & 0.6243 \\
        MMDGAN~\cite{MMDGAN}           & 0.4090 & 0.5946 & 0.7205 & 0.8763 & 0.4512 & 0.5276 & 0.5204 & 0.3906 & 0.5801 & 0.4281 & 0.4994 & 0.5341 & 0.4459 & 0.4561 & 0.3723 \\
        SNGAN~\cite{SNGAN}            & 0.4159 & 0.5926 & 0.6548 & 0.8749 & 0.4400 & 0.5509 & 0.5003 & 0.3937 & 0.5648 & 0.4312 & 0.4763 & 0.5304 & 0.4501 & 0.4596 & 0.3769 \\
        CramerGAN~\cite{CramerGAN}        & 0.4516 & 0.5877 & 0.7561 & 0.8762 & 0.4916 & 0.5543 & 0.5497 & 0.4759 & 0.6040 & 0.4802 & 0.5461 & 0.6068 & 0.5379 & 0.5141 & 0.4135 \\
        InfoMax-GAN~\cite{InfoMax-GAN}      & 0.5495 & 0.4752 & 0.7118 & 0.8763 & 0.5206 & 0.5226 & 0.5438 & 0.4862 & 0.6310 & 0.4635 & 0.6118 & 0.5841 & 0.5427 & 0.6579 & 0.4907 \\
        SSGAN~\cite{SSGAN}            & 0.5381 & 0.4460 & 0.7377 & 0.8763 & 0.5206 & 0.5254 & 0.5372 & 0.4518 & 0.6335 & 0.4282 & 0.5800 & 0.5713 & 0.5709 & 0.6449 & 0.4873 \\
        AttGAN~\cite{he2019attgan}           & 0.5065 & 0.6767 & 0.7662 & 0.8727 & 0.5196 & 0.4769 & 0.6360 & 0.4530 & 0.5235 & 0.3348 & 0.5950 & 0.6664 & 0.4697 & 0.5448 & 0.4067 \\
        Adobe Firefly~\cite{adobe_firefly_2023}    & 0.5697 & 0.5195 & 0.5378 & 0.4795 & 0.5819 & 0.3862 & 0.6133 & 0.5712 & 0.5079 & 0.3882 & 0.6731 & 0.5712 & 0.6163 & 0.5991 & 0.5712 \\
        Dall-E 3~\cite{betker2023improving}         & 0.7122 & 0.6403 & 0.7086 & 0.5911 & 0.6983 & 0.4351 & 0.7768 & 0.6434 & 0.6039 & 0.5480 & 0.8758 & 0.6660 & 0.8199 & 0.7814 & 0.7358 \\
        Flux.1.1 Pro~\cite{blackforestlabs_flux1.1pro_2024}     & 0.5055 & 0.4672 & 0.4446 & 0.3916 & 0.5554 & 0.3095 & 0.5464 & 0.5131 & 0.4567 & 0.5504 & 0.7021 & 0.4889 & 0.6704 & 0.5943 & 0.5973 \\
        Flux.1~\cite{bf_labs_flux_2024}           & 0.5479 & 0.4830 & 0.4810 & 0.3975 & 0.5850 & 0.3445 & 0.5839 & 0.4490 & 0.4073 & 0.5355 & 0.7111 & 0.5247 & 0.6596 & 0.6421 & 0.5901 \\
        Freepik~\cite{freepik_ai_2024}          & 0.6917 & 0.5335 & 0.4404 & 0.4114 & 0.6717 & 0.2868 & 0.6472 & 0.6607 & 0.6241 & 0.5130 & 0.8263 & 0.5420 & 0.7437 & 0.6687 & 0.6687 \\
        Leonardo AI~\cite{LAI2024}      & 0.4884 & 0.4178 & 0.4284 & 0.3891 & 0.5202 & 0.3649 & 0.5524 & 0.5756 & 0.4325 & 0.3664 & 0.6890 & 0.4587 & 0.5726 & 0.5917 & 0.5751 \\
        Stable Diffusion 3.5~\cite{SD} & 0.5617 & 0.4990 & 0.5071 & 0.4337 & 0.5658 & 0.3741 & 0.5846 & 0.5347 & 0.4526 & 0.4888 & 0.7125 & 0.5209 & 0.5770 & 0.6177 & 0.6183 \\
        SD Attend\&Excite~\cite{attend} & 0.6222 & 0.5222 & 0.5192 & 0.5076 & 0.6242 & 0.3429 & 0.6621 & 0.5763 & 0.5556 & 0.4995 & 0.7687 & 0.5222 & 0.7066 & 0.6985 & 0.6323 \\
        Starry AI~\cite{starry_ai}        & 0.5280 & 0.4710 & 0.4564 & 0.4081 & 0.5436 & 0.3703 & 0.5466 & 0.5718 & 0.5038 & 0.4378 & 0.6786 & 0.4932 & 0.5819 & 0.5844 & 0.5788 \\
        Dall-E 1~\cite{dell-e1}         & 0.7419 & 0.5897 & 0.7057 & 0.7651 & 0.7243 & 0.4698 & 0.7435 & 0.6815 & 0.5857 & 0.5565 & 0.8407 & 0.6502 & 0.7808 & 0.7802 & 0.7152 \\
        Deep AI~\cite{Deep_AI}          & 0.6122 & 0.5257 & 0.4728 & 0.4529 & 0.5791 & 0.3461 & 0.6392 & 0.5858 & 0.5405 & 0.5094 & 0.7863 & 0.5308 & 0.7089 & 0.6117 & 0.6178 \\
        Hotpot AI~\cite{hotpot}        & 0.4600 & 0.4104 & 0.4154 & 0.4059 & 0.4825 & 0.2918 & 0.4830 & 0.5260 & 0.4840 & 0.3499 & 0.5586 & 0.4550 & 0.4685 & 0.4885 & 0.4740 \\
        Nvidia Sana PAG~\cite{sana}  & 0.6267 & 0.5360 & 0.5361 & 0.4619 & 0.6303 & 0.3208 & 0.6792 & 0.5237 & 0.4923 & 0.5324 & 0.8115 & 0.5458 & 0.7405 & 0.6900 & 0.6936 \\
        Stable Cascade~\cite{stablecas}   & 0.6734 & 0.5736 & 0.6295 & 0.4315 & 0.6759 & 0.4214 & 0.7067 & 0.6492 & 0.5736 & 0.5418 & 0.8191 & 0.6240 & 0.7303 & 0.7571 & 0.7314 \\
        Tencent Hunyuan~\cite{hunyuandit}  & 0.6970 & 0.6304 & 0.6126 & 0.5196 & 0.7077 & 0.3859 & 0.7626 & 0.6518 & 0.5857 & 0.5435 & 0.8485 & 0.6411 & 0.7809 & 0.7570 & 0.7240 \\
        Stable Diffusion XL~\cite{SD} & 0.4671 & 0.4414 & 0.4837 & 0.4590 & 0.5354 & 0.3836 & 0.5073 & 0.6084 & 0.4822 & 0.4450 & 0.5510 & 0.4877 & 0.6089 & 0.5953 & 0.6204 \\
        Midjourney~\cite{midjourney_2024}       & 0.6191 & 0.5692 & 0.5793 & 0.4037 & 0.6869 & 0.5073 & 0.6851 & 0.7123 & 0.6061 & 0.6151 & 0.6905 & 0.5093 & 0.7215 & 0.7283 & 0.7386 \\
        SDXL~\cite{sdxl}             & 0.5975 & 0.5617 & 0.5998 & 0.5470 & 0.6794 & 0.5492 & 0.6948 & 0.7327 & 0.6004 & 0.6134 & 0.6722 & 0.5789 & 0.7489 & 0.7183 & 0.7280 \\
        SDXL\_Refine~\cite{sdxl}     & 0.6294 & 0.5857 & 0.5659 & 0.4253 & 0.7154 & 0.5292 & 0.7134 & 0.7359 & 0.6099 & 0.6303 & 0.6825 & 0.6025 & 0.7801 & 0.7571 & 0.7283 \\
        FreeDoM\_T~\cite{freedom}       & 0.6815 & 0.6211 & 0.6235 & 0.8533 & 0.6485 & 0.3977 & 0.5679 & 0.7138 & 0.7699 & 0.6888 & 0.6919 & 0.6756 & 0.7105 & 0.7466 & 0.6273 \\
        HPS~\cite{hps}              & 0.6108 & 0.6307 & 0.6559 & 0.7448 & 0.6865 & 0.4592 & 0.6990 & 0.7205 & 0.6365 & 0.6603 & 0.6299 & 0.6287 & 0.7779 & 0.7132 & 0.6990 \\
        Imagic~\cite{imagic}           & 0.4759 & 0.4099 & 0.5643 & 0.8499 & 0.4663 & 0.3167 & 0.3743 & 0.6037 & 0.4763 & 0.4748 & 0.4859 & 0.4115 & 0.5340 & 0.4567 & 0.6064 \\
        DreamBooth~\cite{dreambooth}       & 0.4712 & 0.5703 & 0.5625 & 0.5981 & 0.5557 & 0.4441 & 0.5731 & 0.6529 & 0.5007 & 0.5713 & 0.5829 & 0.4779 & 0.7010 & 0.5739 & 0.6657 \\
        DiffFace~\cite{diffface}         & 0.4102 & 0.5492 & 0.7921 & 0.9087 & 0.3973 & 0.3377 & 0.3285 & 0.4516 & 0.6577 & 0.5133 & 0.4536 & 0.3779 & 0.3604 & 0.4259 & 0.4668 \\
        DCFace~\cite{dcface}           & 0.7455 & 0.7963 & 0.8933 & 0.9129 & 0.7158 & 0.5285 & 0.7099 & 0.6511 & 0.7776 & 0.7203 & 0.6454 & 0.8466 & 0.7329 & 0.7834 & 0.5581 \\
        CoDiff~\cite{collaborative}           & 0.4383 & 0.3505 & 0.3603 & 0.8575 & 0.3297 & 0.3341 & 0.3239 & 0.3268 & 0.6618 & 0.5759 & 0.3803 & 0.4620 & 0.3989 & 0.5086 & 0.3615 \\
        cycle\_diff~\cite{cyclediff}      & 0.4270 & 0.4869 & 0.6076 & 0.8490 & 0.4063 & 0.4929 & 0.4159 & 0.5154 & 0.6299 & 0.5430 & 0.4171 & 0.3875 & 0.4812 & 0.4468 & 0.5349 \\
        PNDM~\cite{pndm}             & 0.5406 & 0.5783 & 0.6165 & 0.7538 & 0.5365 & 0.5258 & 0.5385 & 0.5589 & 0.6258 & 0.5799 & 0.6093 & 0.6059 & 0.5426 & 0.5774 & 0.5554 \\
        ADM~\cite{adm}              & 0.6484 & 0.5653 & 0.6307 & 0.8475 & 0.6112 & 0.4922 & 0.5969 & 0.5960 & 0.5870 & 0.5468 & 0.5354 & 0.6352 & 0.6713 & 0.6254 & 0.5923 \\
        LDM~\cite{SD}              & 0.7390 & 0.6316 & 0.6480 & 0.7572 & 0.7306 & 0.5716 & 0.6950 & 0.7054 & 0.6097 & 0.5757 & 0.7719 & 0.6838 & 0.7335 & 0.7674 & 0.7252 \\
        SDv15\_DS0.7~\cite{SD}     & 0.5254 & 0.4295 & 0.4661 & 0.5996 & 0.5319 & 0.4907 & 0.5084 & 0.5628 & 0.5314 & 0.5041 & 0.5572 & 0.5033 & 0.5378 & 0.5466 & 0.5368 \\
        Inpaint~\cite{sdedit}          & 0.5144 & 0.5101 & 0.5407 & 0.6350 & 0.5072 & 0.5276 & 0.5193 & 0.5117 & 0.5247 & 0.5256 & 0.5293 & 0.5226 & 0.5251 & 0.5083 & 0.5288 \\
        DiffSwap~\cite{diffswap}         & 0.7451 & 0.7068 & 0.8678 & 0.8760 & 0.7180 & 0.7505 & 0.6992 & 0.7206 & 0.6540 & 0.6480 & 0.6989 & 0.7508 & 0.6885 & 0.6816 & 0.7207 \\
        BAGEL~\cite{BAGEL}            & 0.6202 & 0.5302 & 0.4788 & 0.5518 & 0.6176 & 0.3203 & 0.6183 & 0.5364 & 0.5147 & 0.5053 & 0.6805 & 0.5663 & 0.6583 & 0.6069 & 0.5603 \\
        GPT4o~\cite{gpt-4o}            & 0.6980 & 0.5569 & 0.4512 & 0.3971 & 0.7011 & 0.3111 & 0.6439 & 0.6480 & 0.4694 & 0.3829 & 0.7522 & 0.5306 & 0.6201 & 0.6995 & 0.5832 \\
        Hart~\cite{Hart}             & 0.7104 & 0.6131 & 0.5715 & 0.6458 & 0.7245 & 0.4197 & 0.7204 & 0.6726 & 0.5876 & 0.5243 & 0.8361 & 0.6114 & 0.6936 & 0.7596 & 0.6736 \\
        HunyuanImage-2.1~\cite{HunyuanImage-2.1} & 0.6308 & 0.4724 & 0.4210 & 0.4053 & 0.5399 & 0.2956 & 0.5323 & 0.5407 & 0.4784 & 0.4830 & 0.6818 & 0.4866 & 0.7230 & 0.6005 & 0.5205 \\
        HunyuanImage-3.0~\cite{HunyuanImage-3.0} & 0.6229 & 0.5439 & 0.4373 & 0.3890 & 0.6132 & 0.4059 & 0.5846 & 0.5890 & 0.4502 & 0.4790 & 0.6857 & 0.4955 & 0.6091 & 0.6527 & 0.5048 \\
        Infinity~\cite{Infinity}         & 0.5722 & 0.5378 & 0.4716 & 0.4523 & 0.5914 & 0.3065 & 0.5469 & 0.5493 & 0.4996 & 0.4857 & 0.6590 & 0.5295 & 0.6864 & 0.5457 & 0.5268 \\
        NanoBanana~\cite{nanobanana}       & 0.7195 & 0.6500 & 0.6853 & 0.6313 & 0.7690 & 0.4847 & 0.7858 & 0.5690 & 0.4428 & 0.3692 & 0.7973 & 0.7720 & 0.6965 & 0.7630 & 0.6268 \\
        Qwen-Image~\cite{Qwen-Image}       & 0.6390 & 0.5078 & 0.4340 & 0.4403 & 0.6115 & 0.3356 & 0.5977 & 0.5594 & 0.5194 & 0.5221 & 0.6704 & 0.5821 & 0.6793 & 0.6052 & 0.5652 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{l|cc|cc|cc|ccc|cc|ccc|c}
        \toprule
        \multirow{4}{*}{\textbf{Algorithm}} & \multicolumn{2}{c|}{\textbf{Basic Backbone}} & \multicolumn{2}{c|}{\textbf{Finetuned CLIP}} & \multicolumn{2}{c|}{\textbf{Reconstruction-based}} & \multicolumn{3}{c|}{\textbf{Frequency-domain}} & \multicolumn{2}{c|}{\textbf{Latent Space}} & \multicolumn{3}{c|}{\textbf{Representation}} & \multicolumn{1}{c}{\textbf{Aug Adv.}} \\
        \cmidrule{2-3} \cmidrule{4-16}
         & \textbf{Xception} & \textbf{Eff-B4} & \textbf{CLIP-L-FFT} & \textbf{Effort} & \textbf{RECCE} & \textbf{SBI} & \textbf{F3Net} & \textbf{SRM} & \textbf{SPSL} & \textbf{ProDet} & \textbf{LSDA} & \textbf{UCF} & \textbf{IID} & \textbf{CORE} & \textbf{sladd} \\
        & \cite{xception} & \cite{EfficientNet} & \cite{CLIP} & \cite{Effort} & \cite{recce} & \cite{SBI} & \cite{F3Net} & \cite{SRM} & \cite{SPSL} & \cite{ProDet} & \cite{LSDA} & \cite{UCF} & \cite{iid} & \cite{CORE} & \cite{sladd} \\
        \midrule
        ATVG-Net~\cite{ATVG-Net}         & 0.8039 & 0.8392 & 0.9452 & 0.9808 & 0.8267 & 0.8875 & 0.8246 & 0.8346 & 0.7674 & 0.9519 & 0.8559 & 0.8725 & 0.8331 & 0.8392 & 0.8996 \\
        FirstOrderMotion~\cite{FirstOrderMotion} & 0.9016 & 0.8880 & 0.9734 & 0.9824 & 0.8925 & 0.7724 & 0.9000 & 0.8911 & 0.8559 & 0.8773 & 0.9034 & 0.9184 & 0.8844 & 0.9082 & 0.8910 \\
        Talking-headVideo~\cite{TalkingHeadVideo} & 0.5984 & 0.6486 & 0.6682 & 0.8397 & 0.5975 & 0.6163 & 0.6191 & 0.5438 & 0.6766 & 0.6627 & 0.6489 & 0.5970 & 0.5359 & 0.6316 & 0.6139 \\
        MMreplacement~\cite{Forgerynet}    & 0.5622 & 0.5732 & 0.6284 & 0.6336 & 0.5038 & 0.4873 & 0.5467 & 0.5026 & 0.5384 & 0.4746 & 0.4908 & 0.5493 & 0.4624 & 0.5562 & 0.4672 \\
        DiscoFaceGAN~\cite{DiscoFaceGAN}     & 0.9160 & 0.9263 & 0.9490 & 0.9605 & 0.9213 & 0.8242 & 0.9243 & 0.9143 & 0.8895 & 0.9117 & 0.9159 & 0.9217 & 0.8847 & 0.9199 & 0.9143 \\
        MaskGAN~\cite{MaskGAN}          & 0.6770 & 0.6936 & 0.9534 & 0.9721 & 0.7188 & 0.6725 & 0.7078 & 0.6945 & 0.7040 & 0.7414 & 0.7013 & 0.7563 & 0.7207 & 0.7333 & 0.7686 \\
        SC-FEGAN~\cite{SC-FEGAN}         & 0.8917 & 0.8593 & 0.9618 & 0.9785 & 0.8393 & 0.8064 & 0.9129 & 0.8328 & 0.9313 & 0.8267 & 0.8191 & 0.9028 & 0.8988 & 0.9196 & 0.9503 \\
        DSS~\cite{Forgerynet}              & 0.9175 & 0.8858 & 0.9715 & 0.9825 & 0.8878 & 0.8687 & 0.8922 & 0.8848 & 0.8863 & 0.9261 & 0.9132 & 0.9052 & 0.9108 & 0.9222 & 0.9274 \\
        SBS~\cite{Forgerynet}              & 0.6547 & 0.6141 & 0.7648 & 0.8195 & 0.6399 & 0.6167 & 0.6501 & 0.6262 & 0.6253 & 0.6078 & 0.5998 & 0.6516 & 0.6233 & 0.6546 & 0.6495 \\
        FaceAPP~\cite{faceapp}          & 0.6123 & 0.8275 & 0.6324 & 0.7948 & 0.6386 & 0.5137 & 0.6968 & 0.6177 & 0.5079 & 0.5530 & 0.6744 & 0.6733 & 0.6395 & 0.6767 & 0.6358 \\
        ProGAN~\cite{progan}           & 0.6463 & 0.8108 & 0.8557 & 0.9837 & 0.6734 & 0.5924 & 0.7186 & 0.6494 & 0.4897 & 0.4711 & 0.6221 & 0.7220 & 0.6000 & 0.6741 & 0.5989 \\
        StyleGAN~\cite{stylegan}         & 0.6231 & 0.7901 & 0.6421 & 0.9018 & 0.6873 & 0.5168 & 0.6796 & 0.6597 & 0.4429 & 0.4771 & 0.7065 & 0.6363 & 0.6009 & 0.6708 & 0.6440 \\
        MMDGAN~\cite{MMDGAN}           & 0.3996 & 0.6452 & 0.7981 & 0.9838 & 0.5249 & 0.5513 & 0.6727 & 0.3778 & 0.6299 & 0.3601 & 0.4951 & 0.6564 & 0.4151 & 0.6197 & 0.1836 \\
        SNGAN~\cite{SNGAN}            & 0.3821 & 0.6415 & 0.7192 & 0.9750 & 0.5000 & 0.5800 & 0.6314 & 0.3824 & 0.6159 & 0.3672 & 0.4288 & 0.6248 & 0.4120 & 0.5879 & 0.1878 \\
        CramerGAN~\cite{CramerGAN}        & 0.5047 & 0.6380 & 0.8382 & 0.9885 & 0.6213 & 0.5877 & 0.7115 & 0.5089 & 0.6716 & 0.4173 & 0.5793 & 0.7447 & 0.5532 & 0.7054 & 0.2996 \\
        InfoMax-GAN~\cite{InfoMax-GAN}      & 0.5364 & 0.5086 & 0.7886 & 0.9915 & 0.5982 & 0.5492 & 0.6657 & 0.5457 & 0.7020 & 0.3867 & 0.6589 & 0.7009 & 0.5767 & 0.7348 & 0.4433 \\
        SSGAN~\cite{SSGAN}            & 0.5358 & 0.4625 & 0.8157 & 0.9951 & 0.6106 & 0.5505 & 0.6561 & 0.4905 & 0.6965 & 0.3569 & 0.6185 & 0.6838 & 0.6084 & 0.7215 & 0.4244 \\
        AttGAN~\cite{he2019attgan}           & 0.5249 & 0.7304 & 0.8550 & 0.9836 & 0.6524 & 0.5025 & 0.7959 & 0.4880 & 0.5515 & 0.2655 & 0.6625 & 0.7958 & 0.4494 & 0.7137 & 0.2765 \\
        Adobe Firefly~\cite{adobe_firefly_2023}    & 0.5971 & 0.5032 & 0.5773 & 0.4660 & 0.5727 & 0.3648 & 0.6519 & 0.6280 & 0.5372 & 0.3787 & 0.7407 & 0.5127 & 0.6744 & 0.6295 & 0.6152 \\
        Dall-E 3~\cite{betker2023improving}         & 0.8002 & 0.7080 & 0.8067 & 0.6097 & 0.7870 & 0.4336 & 0.8616 & 0.7475 & 0.6590 & 0.6235 & 0.9562 & 0.7572 & 0.9090 & 0.8776 & 0.7963 \\
        Flux.1.1 Pro~\cite{blackforestlabs_flux1.1pro_2024}     & 0.5069 & 0.4519 & 0.4708 & 0.2318 & 0.6233 & 0.2184 & 0.5748 & 0.5508 & 0.4156 & 0.6158 & 0.8052 & 0.4264 & 0.7367 & 0.6324 & 0.6207 \\
        Flux.1~\cite{bf_labs_flux_2024}           & 0.5623 & 0.4501 & 0.4933 & 0.2142 & 0.6475 & 0.3059 & 0.6318 & 0.4729 & 0.3660 & 0.5734 & 0.8185 & 0.4855 & 0.7338 & 0.6998 & 0.6197 \\
        Freepik~\cite{freepik_ai_2024}          & 0.7294 & 0.5397 & 0.4656 & 0.3297 & 0.7470 & 0.1609 & 0.7223 & 0.7725 & 0.6336 & 0.5339 & 0.9020 & 0.5676 & 0.8255 & 0.7326 & 0.7154 \\
        Leonardo AI~\cite{LAI2024}      & 0.5292 & 0.3679 & 0.4551 & 0.2345 & 0.5524 & 0.2984 & 0.6250 & 0.6134 & 0.3926 & 0.3150 & 0.7826 & 0.3237 & 0.6129 & 0.6565 & 0.6000 \\
        Stable Diffusion 3.5~\cite{SD} & 0.5599 & 0.4554 & 0.5262 & 0.3971 & 0.5714 & 0.3363 & 0.6055 & 0.5780 & 0.4141 & 0.4953 & 0.7955 & 0.4464 & 0.6104 & 0.6390 & 0.6634 \\
        SD Attend\&Excite~\cite{attend} & 0.6803 & 0.5450 & 0.5803 & 0.4343 & 0.6767 & 0.3242 & 0.7613 & 0.6464 & 0.5834 & 0.5290 & 0.8658 & 0.5460 & 0.7743 & 0.7665 & 0.6837 \\
        Starry AI~\cite{starry_ai}        & 0.5905 & 0.4656 & 0.4808 & 0.2489 & 0.5878 & 0.3109 & 0.6124 & 0.6216 & 0.4751 & 0.4267 & 0.7698 & 0.4462 & 0.6374 & 0.6400 & 0.6118 \\
        Dall-E 1~\cite{dell-e1}         & 0.8092 & 0.6280 & 0.7911 & 0.8377 & 0.7994 & 0.4720 & 0.8296 & 0.7756 & 0.6127 & 0.6279 & 0.9193 & 0.7160 & 0.8693 & 0.8518 & 0.7952 \\
        Deep AI~\cite{Deep_AI}          & 0.6660 & 0.5400 & 0.4981 & 0.3578 & 0.6418 & 0.2883 & 0.7212 & 0.6609 & 0.5489 & 0.5538 & 0.8878 & 0.5230 & 0.7786 & 0.6794 & 0.6548 \\
        Hotpot AI~\cite{hotpot}        & 0.4349 & 0.3836 & 0.3484 & 0.2507 & 0.4490 & 0.2123 & 0.5070 & 0.5511 & 0.4359 & 0.2956 & 0.6054 & 0.3118 & 0.4945 & 0.4776 & 0.4854 \\
        Nvidia Sana PAG~\cite{sana}  & 0.7132 & 0.5527 & 0.6022 & 0.4275 & 0.7198 & 0.2873 & 0.7738 & 0.5847 & 0.4845 & 0.6194 & 0.9057 & 0.5677 & 0.8087 & 0.7643 & 0.7445 \\
        Stable Cascade~\cite{stablecas}   & 0.7215 & 0.5919 & 0.7254 & 0.3686 & 0.7330 & 0.4110 & 0.7660 & 0.7453 & 0.6020 & 0.6104 & 0.9060 & 0.6053 & 0.8225 & 0.8285 & 0.7893 \\
        Tencent Hunyuan~\cite{hunyuandit}  & 0.7969 & 0.6960 & 0.6787 & 0.4961 & 0.8028 & 0.3564 & 0.8464 & 0.7518 & 0.6030 & 0.6384 & 0.9343 & 0.7344 & 0.8673 & 0.8479 & 0.7797 \\
        Stable Diffusion XL~\cite{SD} & 0.3972 & 0.4320 & 0.5021 & 0.3725 & 0.5497 & 0.3396 & 0.5231 & 0.6576 & 0.4393 & 0.4341 & 0.6074 & 0.4370 & 0.6446 & 0.6371 & 0.6629 \\
        Midjourney~\cite{midjourney_2024}       & 0.7222 & 0.6405 & 0.7316 & 0.5210 & 0.7912 & 0.5298 & 0.8039 & 0.7892 & 0.5643 & 0.6374 & 0.7374 & 0.6254 & 0.7755 & 0.8410 & 0.7584 \\
        SDXL~\cite{sdxl}             & 0.7003 & 0.6168 & 0.7376 & 0.6514 & 0.7912 & 0.5764 & 0.8090 & 0.8035 & 0.5709 & 0.6353 & 0.6959 & 0.7042 & 0.7929 & 0.8364 & 0.7464 \\
        SDXL\_Refine~\cite{sdxl}     & 0.7007 & 0.6347 & 0.7198 & 0.5452 & 0.8128 & 0.5544 & 0.8127 & 0.8138 & 0.5847 & 0.6738 & 0.7041 & 0.7109 & 0.8287 & 0.8571 & 0.7515 \\
        FreeDoM\_T~\cite{freedom}       & 0.7287 & 0.6761 & 0.7434 & 0.8972 & 0.7589 & 0.4511 & 0.7164 & 0.7701 & 0.8303 & 0.6654 & 0.8014 & 0.8137 & 0.7665 & 0.8189 & 0.6699 \\
        HPS~\cite{hps}              & 0.7230 & 0.7110 & 0.7640 & 0.8005 & 0.7840 & 0.4839 & 0.8156 & 0.7933 & 0.5914 & 0.6734 & 0.7080 & 0.7517 & 0.8070 & 0.8264 & 0.7116 \\
        Imagic~\cite{imagic}           & 0.6744 & 0.4992 & 0.6182 & 0.8836 & 0.5902 & 0.3070 & 0.5822 & 0.6465 & 0.5105 & 0.4858 & 0.4714 & 0.5785 & 0.5900 & 0.7153 & 0.6405 \\
        DreamBooth~\cite{dreambooth}       & 0.6603 & 0.6592 & 0.6881 & 0.6636 & 0.6901 & 0.4616 & 0.7412 & 0.7014 & 0.4564 & 0.5268 & 0.6518 & 0.6641 & 0.7285 & 0.7548 & 0.6553 \\
        DiffFace~\cite{diffface}         & 0.4923 & 0.6292 & 0.8766 & 0.9838 & 0.5526 & 0.3257 & 0.4855 & 0.4624 & 0.6284 & 0.4369 & 0.5701 & 0.5708 & 0.3910 & 0.5710 & 0.5070 \\
        DCFace~\cite{dcface}           & 0.7933 & 0.8501 & 0.9573 & 0.9939 & 0.7963 & 0.5603 & 0.8382 & 0.7014 & 0.8400 & 0.6633 & 0.7613 & 0.9245 & 0.7903 & 0.8514 & 0.5513 \\
        CoDiff~\cite{collaborative}           & 0.4588 & 0.4067 & 0.4556 & 0.9062 & 0.4212 & 0.3551 & 0.4023 & 0.3334 & 0.6909 & 0.5037 & 0.5734 & 0.6516 & 0.4818 & 0.5960 & 0.3732 \\
        cycle\_diff~\cite{cyclediff}      & 0.5249 & 0.5674 & 0.7193 & 0.9037 & 0.5283 & 0.5176 & 0.5918 & 0.5136 & 0.5984 & 0.4880 & 0.4986 & 0.5463 & 0.5446 & 0.6180 & 0.5767 \\
        PNDM~\cite{pndm}             & 0.5684 & 0.6129 & 0.6692 & 0.8244 & 0.5973 & 0.5453 & 0.5995 & 0.6155 & 0.7167 & 0.6167 & 0.6842 & 0.7166 & 0.5499 & 0.6697 & 0.5778 \\
        ADM~\cite{adm}              & 0.6666 & 0.5720 & 0.6854 & 0.9354 & 0.6534 & 0.4889 & 0.6375 & 0.6485 & 0.6499 & 0.5910 & 0.5637 & 0.6917 & 0.7364 & 0.6404 & 0.6274 \\
        LDM~\cite{SD}              & 0.7994 & 0.6709 & 0.7131 & 0.8286 & 0.8025 & 0.5993 & 0.7549 & 0.8225 & 0.6641 & 0.6418 & 0.8505 & 0.7562 & 0.8225 & 0.8352 & 0.8121 \\
        SDv15\_DS0.7~\cite{SD}     & 0.5266 & 0.3723 & 0.4341 & 0.6340 & 0.5530 & 0.4981 & 0.5101 & 0.5914 & 0.5349 & 0.4869 & 0.5656 & 0.5303 & 0.5653 & 0.5714 & 0.5471 \\
        Inpaint~\cite{sdedit}          & 0.5015 & 0.5077 & 0.5543 & 0.6705 & 0.4993 & 0.5407 & 0.5186 & 0.5212 & 0.5379 & 0.5427 & 0.5275 & 0.5394 & 0.5288 & 0.5057 & 0.5372 \\
        DiffSwap~\cite{diffswap}         & 0.8137 & 0.7800 & 0.9673 & 0.9967 & 0.7943 & 0.9058 & 0.7855 & 0.8593 & 0.7863 & 0.8600 & 0.7781 & 0.8404 & 0.7544 & 0.7376 & 0.8174 \\
        BAGEL~\cite{BAGEL}            & 0.6108 & 0.5182 & 0.4209 & 0.5319 & 0.6551 & 0.2476 & 0.6412 & 0.5972 & 0.5178 & 0.5597 & 0.7387 & 0.5650 & 0.7264 & 0.5926 & 0.5560 \\
        GPT4o~\cite{gpt-4o}            & 0.7467 & 0.5716 & 0.4356 & 0.3226 & 0.7666 & 0.2116 & 0.7243 & 0.7107 & 0.4243 & 0.3541 & 0.8383 & 0.5770 & 0.6763 & 0.7529 & 0.6100 \\
        Hart~\cite{Hart}             & 0.7692 & 0.6405 & 0.6192 & 0.6771 & 0.7882 & 0.4062 & 0.7973 & 0.7620 & 0.6179 & 0.5636 & 0.9095 & 0.6804 & 0.7755 & 0.8328 & 0.7320 \\
        HunyuanImage-2.1~\cite{HunyuanImage-2.1} & 0.6551 & 0.4533 & 0.2828 & 0.2900 & 0.5621 & 0.1172 & 0.5228 & 0.5947 & 0.4416 & 0.4890 & 0.7542 & 0.4861 & 0.8036 & 0.6255 & 0.5168 \\
        HunyuanImage-3.0~\cite{HunyuanImage-3.0} & 0.6649 & 0.5458 & 0.4011 & 0.2300 & 0.6633 & 0.3691 & 0.6386 & 0.6445 & 0.4198 & 0.4486 & 0.7712 & 0.4674 & 0.6677 & 0.7020 & 0.5042 \\
        Infinity~\cite{Infinity}         & 0.5631 & 0.5195 & 0.4206 & 0.4065 & 0.6310 & 0.2004 & 0.5319 & 0.6123 & 0.4793 & 0.4917 & 0.7347 & 0.5233 & 0.7614 & 0.5401 & 0.5501 \\
        NanoBanana~\cite{nanobanana}       & 0.8167 & 0.6745 & 0.4688 & 0.3986 & 0.8011 & 0.2802 & 0.7655 & 0.7794 & 0.5821 & 0.4988 & 0.8854 & 0.6649 & 0.8562 & 0.8536 & 0.6503 \\
        Qwen-Image~\cite{Qwen-Image}       & 0.6479 & 0.4759 & 0.3464 & 0.3278 & 0.6278 & 0.2564 & 0.6192 & 0.6415 & 0.5315 & 0.5823 & 0.7426 & 0.5856 & 0.7608 & 0.6033 & 0.5696 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{c p{14cm}}
\toprule
\textbf{Prompt ID} & \textbf{Textual Description Prompt} \\
\midrule
1 & The individual has shoulder-length brown hair styled with soft waves. They wear dangling earrings and a necklace, suggesting a formal or semi-formal occasion. Their expression is serious, with slightly parted lips as if mid-speech, indicating engagement in conversation. The posture appears upright, though only the head and shoulders are visible. The background is softly lit, featuring neutral tones that suggest an indoor setting, possibly a studio or event space. The overall appearance conveys professionalism and poise. \\
\midrule
2 & The individual has short, tousled brown hair and a stubbled beard, giving him a rugged appearance. His eyes are partially closed, and he has a slight smile, suggesting a relaxed or content mood. He is wearing a dark, casual shirt. The background is dimly lit, with indistinct shapes and colors, possibly indicating an evening event or gathering. His posture appears casual and confident. \\
\midrule
3 & The individual has short, graying hair with a receding hairline, a light beard, and a relaxed smile. His eyes are partially squinted, suggesting a friendly demeanor. He wears a black shirt and stands upright with a casual posture. The background features a blurred image of a desert landscape, possibly from a movie poster, indicating the setting might be a film-related event. The overall atmosphere is informal and approachable. \\
\midrule
4 & The individual has short, dark brown hair with a slight wave, styled neatly. Their face is oval-shaped with a strong jawline, and they have a calm, neutral expression. They are wearing a dark blue sweater over a white shirt. The posture is relaxed yet confident, leaning slightly forward. The background is blurred, suggesting an indoor setting with warm lighting, possibly a studio or home environment. The overall mood is serene and composed. \\
\midrule
5 & The individual wears a vibrant red and green patterned headwrap, complementing his blue shirt with a floral design. His face is adorned with a warm smile, showcasing a friendly demeanor. He has a robust build and appears to be in mid-conversation, suggesting an engaging personality. The blurred background hints at a public or social setting, possibly an event or gathering. His posture is upright, exuding confidence and approachability. The overall image conveys a sense of cultural pride and community involvement. \\
\midrule
6 & The individual has light skin, brown hair tied back, and is smiling widely, showing teeth, with eyes slightly squinted in joy. Their posture suggests movement, possibly dancing or celebrating, as one hand is raised near the face. The background is a bright blue sky, indicating an outdoor setting during daytime. The overall impression is one of happiness and spontaneity, captured in a candid moment. \\
\midrule
7 & The individual has shoulder-length blonde hair, a warm smile, and a friendly demeanor. Their posture is upright, exuding confidence. The background suggests an indoor setting with blurred elements, possibly a professional or social event. The person appears approachable and engaged, likely participating in a formal gathering or interview. Their attire seems professional, aligning with the setting's formality. \\
\midrule
8 & The individual has neatly combed dark hair, a sharp jawline, and a serious expression, suggesting contemplation or concern. He wears a gray blazer over a white shirt with a red tie, indicating formality. His posture is upright, exuding confidence. The background appears to be an indoor setting with soft lighting, possibly a studio or office, enhancing the focus on his face. The overall image conveys professionalism and intensity. \\
\midrule
9 & The individual has short, dark hair with a slight smile, showcasing a friendly demeanor. His eyes are bright and engaging, suggesting confidence. He wears a light blue shirt, indicating a casual setting. The background is blurred, with indistinct figures and warm lighting, hinting at a social or public event. His posture is upright, exuding ease and approachability. The overall impression is one of warmth and sociability in a relaxed environment. \\
\midrule
10 & The individual has shoulder-length blonde hair with subtle highlights, styled in soft waves. Their face is oval-shaped with a calm, composed expression, featuring light-colored eyes and a neutral mouth. They are wearing a dark top with a visible red stripe on the shoulder. The posture is upright, suggesting confidence or attentiveness. The background is blurred with blue tones, possibly indicating an indoor setting with professional lighting, emphasizing the subject as the focal point. \\
\bottomrule
\end{tabular}
